A family of reductions for Schubert intersection problems

We produce a family of reductions for Schubert intersection problems whose applicability is checked by calculating a linear combination of the dimensions involved. These reductions do not alter the Littlewood-Richardson coefficient, and they lead to an explicit solution of the intersection problem when this coefficient is 1.

==> BCD-cyclic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{BCD-cyclic}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1380,1261)(886,-1775)
\put(1801,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10}{\familydefault}{\mddefault}{\updefault}{$B'$}%
}}}}
\put(2251,-1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10}{\familydefault}{\mddefault}{\updefault}{$C$}%
}}}}
\put(1201,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10}{\familydefault}{\mddefault}{\updefault}{$B$}%
}}}}
\put(901,-1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10}{\familydefault}{\mddefault}{\updefault}{$C'$}%
}}}}
\put(1201,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10}{\familydefault}{\mddefault}{\updefault}{$D$}%
}}}}
\put(1951,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10}{\familydefault}{\mddefault}{\updefault}{$D'$}%
}}}}
\put(1701,-1063){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10}{\familydefault}{\mddefault}{\updefault}{$A$}%
}}}}
\end{picture}%


==> uvw.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{uvw}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(777,791)(1036,-470)
\put(1051, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$u$}%
}}}}
\put(1756, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$w$}%
}}}}
\put(1336,-406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$v$}%
}}}}
\end{picture}%

